Causal Effects of Prenatal Drug Exposure on Birth Defects with Missing by Terathanasia

A recent cohort study revealed a positive correlate between major structural birth defects in infants and a certain medication taken by pregnant women. To draw valid causal inference, an outstanding problem to overcome was the missing birth defect outcomes among pregnancy losses resulting from spontaneous abortion. This led to missing not at random since, according to the theory of "terathanasia", a defected fetus is more likely to be spontaneously aborted. Other complications in the data included left truncation, right censoring, observational nature, and rare events. In addition, the previous analysis stratified on live birth against spontaneous abortion, which was itself a post-exposure variable and hence did not lead to a causal interpretation of the stratified results. In this paper we aim to estimate and provide inference for the causal parameters of scientific interest, including the principal effects, making use of the missing data mechanism informed by "terathanasia". The rare events with missing outcomes led to multiple sensitivity analyses where the causal parameters can be estimated with better confidence in each setting. Our findings should shed light on how studies on causal effects of medication or other exposures during pregnancy may be analyzed using state-of-the-art methodologies.

==> DAGM.tex <==
\begin{tikzpicture}
\tikzset{line width=1.5pt, outer sep=0pt,
ell/.style={draw,fill=white, inner sep=2pt,
line width=1.5pt},
swig vsplit={gap=5pt, line color right=red,
inner line width right=0.5pt}};

\node[name=D, ell, shape=ellipse] {Drug Exposure};

\node[name=Y, right=15mm of D, ell, shape=ellipse]{Birth Defects};


\node[name=M, right=15mm of Y, ell, shape=ellipse]{Spontaneous Abortion};


\node[name=O, right=15mm of M, ell, shape=ellipse]{Missingness};

%\node[name=O, right=15mm of M, ell, shape=ellipse]{$O$};

\node[name=V, above=12mm of Y, ell, shape=ellipse]{Covariates};

%\draw[->,line width=1.0pt,>=stealth](D) to (Y);
%\draw[->,line width=1.0pt,>=stealth](Y) to (M);
%\draw[->,line width=1.0pt,>=stealth](Y) to (T);
\draw[dashed,->,line width=1.0pt,>=stealth](D) to [out=300, in=200](M);
\draw[->,line width=1.0pt,>=stealth](V) to [out=180, in=90](D);
%\draw[->,line width=1.0pt,>=stealth](V) to (Y);
\draw[->,line width=1.0pt,>=stealth](V) to (Y);
\draw[->,line width=1.0pt,>=stealth](V) to (M);
\draw[dashed,->,line width=1.0pt,>=stealth](D) to (Y);
\draw[->,line width=1.0pt,>=stealth](Y) to (M);

\draw[->,line width=1.0pt,>=stealth](M) to (O);

%\draw[->,line width=1.0pt,>=stealth](V) to (O);
%\draw[->,line width=1.0pt,>=stealth](M) to (O);
\end{tikzpicture}


